Efficient Quantum Algorithms for Analyzing Large Sparse Electrical Networks

Analyzing large sparse electrical networks is a fundamental task in physics, electrical engineering and computer science. We propose two classes of quantum algorithms for this task. The first class is based on solving linear systems, and the second class is based on using quantum walks. These algorithms compute various electrical quantities, including voltages, currents, dissipated powers and effective resistances, in time $\operatorname{poly}(d, c, \operatorname{log}(N), 1/\lambda, 1/\epsilon)$, where $N$ is the number of vertices in the network, $d$ is the maximum unweighted degree of the vertices, $c$ is the ratio of largest to smallest edge resistance, $\lambda$ is the spectral gap of the normalized Laplacian of the network, and $\epsilon$ is the accuracy. Furthermore, we show that the polynomial dependence on $1/\lambda$ is necessary. This implies that our algorithms are optimal up to polynomial factors and cannot be significantly improved.

==> lower_bound_fig.tex <==
\usetikzlibrary{positioning}
\tikzset{main node/.style={circle,fill=blue!25,draw,minimum size=1.2cm,inner sep=0pt, font = \large},
            }
 \tikzset{mid node/.style={circle,fill=green!60,draw,minimum size=1.2cm,inner sep=0pt, font = \large},
            }
 \tikzset{special node/.style={circle,fill=red!50,draw,minimum size=1.2cm,inner sep=0pt,font = \large},
            }
  \tikzset{empty node/.style={opacity =0,fill=white!100,draw,minimum size=0cm,inner sep=0pt},
            }

  \resizebox{0.85\textwidth}{!}{ 
            
  \begin{tikzpicture}
    \node[main node] (A1) { $(1^*,0)$};
    \node[main node] (A2) [right = 1cm  of A1]  { $(2^*,0)$};
    \node[main node] (A3) [right = 1cm  of A2]  {$(3^*,0)$};
    \node[main node] (A4) [right = 1cm  of A3]  {$(4^*,0)$};
    \node[main node] (A16) [right = 6cm  of A4]  {$(16^*,0)$};
    \node[main node] (A17) [right = 1cm  of A16]  {$(17^*,0)$};
    \node[main node] (A18) [right =1 cm of A17] {$(18^*,0)$};
    \node[main node] (A19) [right = 1cm of A18] {$(19^*,0)$};
    
    \node[special node] (B1) [below right = 2.3cm and 1.5cm of A1]  {$(1,0)$};
    \node[mid node] (B2) [right= 2cm  of B1] {$(2,0)$};
    \node[mid node] (B3) [right= 2cm  of B2] {$(3,0)$};
    \node[mid node] (B4) [right= 2cm  of B3] {$(4,0)$};
    \node[mid node] (B5) [right = 2cm  of B4] {$(5,0)$};
    \node[special node] (B6) [right = 2cm  of B5] {$(6,0)$};
    
    \node[mid  node] (C1) [below = 1.5cm  of B1]  {$(1,1)$};
    \node[mid node] (C2) [right= 2cm  of C1] {$(2,1)$};
    \node[mid node] (C3) [right= 2cm  of C2] {$(3,1)$};
    \node[mid node] (C4) [right= 2cm  of C3] {$(4,1)$};
    \node[mid node] (C5) [right = 2cm  of C4] {$(5,1)$};
    \node[mid node] (C6) [right = 2cm  of C5] {$(6,1)$};
    
    \node[main  node] (D1) [below left = 2.3cm and 1.5cm of C1]  {$(1^*,1)$};
    \node[main node] (D2) [right = 1cm  of D1]  {$(2^*,1)$};
    \node[main node] (D3) [right = 1cm  of D2]  {$(3^*,1)$};
    \node[main node] (D4) [right = 1cm  of D3]  {$(4^*,1)$};
    \node[main node] (D16) [right = 6cm  of D4]  {$(16^*,1)$};
    \node[main node] (D17) [right = 1cm  of D16]  {$(17^*,1)$};
    \node[main node] (D18) [right =1 cm of D17] {$(18^*,1)$};
    \node[main node] (D19) [right = 1cm of D18] {$(19^*,1)$};
    
    % empty node 
     \node[empty node](A5)[right = 0.5cm  of A4]{};
     \node[empty node](A15)[right = 5cm  of A5]{};
     \node[empty node](D5)[right = 0.5cm  of D4]{};
     \node[empty node](D15)[right = 5cm  of D5]{};


    \path[draw]
    (A1) edge node {} (A2)
    (A2) edge node {} (A3)
    (A3) edge node {} (A4)
    (A16) edge node {} (A17)
    (A17) edge node {} (A18)
    (A18) edge node {} (A19)
    
    (D1) edge node {} (D2)
    (D2) edge node {} (D3)
    (D3) edge node {} (D4)
    (D16) edge node {} (D17)
    (D17) edge node {} (D18)
    (D18) edge node {} (D19)
    
    (B1) edge node {} (C2)
    (B2) edge node {} (C1)
    (B2) edge node {} (C3)
    (B3) edge node {} (C2)
    (B3) edge node {} (B4)
    (C3) edge node [below=10pt] {\Large $x_3 = 0$} (C4)
     
    (B4) edge node {} (C5)
    (B5) edge node {} (C4)
    
    (B5) edge node {} (B6)
    (C5) edge node [below=12pt] {\Large $x_5 = 0$} (C6);

    \path[draw, densely dashed]
    (A5) edge node {} (A15)
    (D5) edge node {} (D15);
    
    \path[draw, bend right =30]
     (A1) edge node {} (B1)
     (D19) edge node {} (C6);
     
     \path[draw, bend left =30]
     (D1) edge node {} (B1)
     (A19) edge node {} (B6);
     
     \path[draw opacity =0]
      (C1) edge node [below=12pt] {\Large $x_1 = 1$} (C2)
      (C2) edge node [below=12pt] {\Large $x_2 = 1$} (C3)
      (C4) edge node [below=12pt] {\Large $x_4 = 1$} (C5);
      
      % solid line after A4
      \path[draw]
     (A4) edge node{} (A5)
     (A15) edge node{} (A16)
     (D4) edge node{} (D5)
     (D15) edge node{} (D16);

\end{tikzpicture}
}

==> projection_fig.tex <==
\usetikzlibrary{intersections,calc}

% Define \RightAngle
\newcommand{\RightAngle}[4][2pt]{%
        \draw ($#3!#1!#2$)
        --($ #3!2!($($#3!#1!#2$)!.5!($#3!#1!#4$)$) $)
        --($#3!#1!#4$) ;
        }

\tdplotsetmaincoords{70}{90}

\resizebox{0.85\textwidth}{!}{

\begin{tikzpicture}[scale=3,tdplot_main_coords,>=latex, x={(1,-0.5,0)},rotate around z = -15, rotate around x = 5]
    
    % plotting the sideling plane 
    \fill[fill opacity=0.65, fill=cyan!60]
    (0.75,1.5,1.5)--(0.75,0,0)--(-0.75,0,0)--(-0.75,1.5,1.5)node[ above] {$L_2$}--cycle;
     \fill[fill opacity=0.65, fill=cyan!60]
    (0.75,0,0)--(0.75,-1,-1)--(-0.75,-1,-1)-- (-0.75,-0.535,-0.535)--cycle; 
    
    % plotting the flat plane 
    \fill[fill opacity=0.65, fill=blue!50]
    (0.75,3,0)-- (0.75,0,0) -- (-0.75,0,0)--(-0.75,3,0)node[above] {$L_1$}--cycle;
     \fill[fill opacity=0.65, fill=blue!50]
    (0.75,-1.2,0) -- (0.75,0,0)--(-0.75,-0.85,0)--(-0.75,-1.2,0) --cycle;
     
     %section part
    % \fill[fill opacity=0.65,  fill=blue!50]
     %(0.75,0,0)--(-0.75,0,0)--(-0.75,-0.535,-0.535) --cycle;
     
    % \fill[fill opacity=0.65,  fill=cyan!60]
     %(0.75,0,0)--(-0.75,0,0)--(-0.75,-0.85,0) --cycle;
     
     % intersection dash parts
     %\draw[thick, densely dashed, color = cyan!200 ] (-0.75,0,0)--(-0.75,-0.535,-0.535); 
     %\draw[densely dashed, color = blue!100  ] (-0.75,0,0)--(-0.75,-0.85,0); 
     
     %draw solid edges of the planes
     \draw[color = blue!100 ] (0.75,3,0)--(0.75,-1.2,0); 
     \draw[color = blue!100 ] (0.75,3,0)--(-0.75,3,0); 
     \draw[color = blue!100 ] (-0.75,3,0)--(-0.75,0,0);
     \draw[color = blue!100 ] (-0.75,-0.85,0)--(-0.75,-1.2,0); 
     \draw[color = blue!100 ] (0.75,-1.2,0)--(-0.75,-1.2,0); 
      
      \draw[color = cyan!120 ] (0.75,1.5,1.5)--(0.75,-1,-1); 
      \draw[color = cyan!120  ] (0.75,-1,-1)--(-0.75,-1,-1); 
      \draw[color = cyan!120  ] (-0.75,-1,-1) --(-0.75,-0.535,-0.535);
      \draw[color = cyan!120  ] (-0.75,0,0)--(-0.75,1.5,1.5); 
      \draw[color = cyan!120  ] (-0.75,1.5,1.5)--(0.75,1.5,1.5); 
      
       \draw[ultra thick, red](-0.75,0,0)--(0.75,0,0);
   
   
     
    \filldraw[ultra thick] (0,0,0) circle (0.5pt) ++ (0,0.1,0.1) node[anchor=south east ]{$Y$};
    \filldraw[ultra thick] (0,0.6,0.6) circle (0.5pt) ++ (0,0.1,0.1) node{$X$};
    \filldraw[ultra thick] (0,0.55,0) circle (0.5pt) ++ (0,0.1,0.1) node[below left = 0.2cm]{$Z$};
    \filldraw[ultra thick] (0,1.45,0) circle (0.5pt) ++ (0,0.1,0.1) node{$O$};
    
    %black triangle XYZO
     \draw[thick] (0,0.6,0.6)--(0,1.45,0);               % connect X and O
     \draw[thick,dashed] (0,0.6,0.6)--(0,0,0);       % connect X and Y
     \draw[thick, dashed] (0,0.55,0)--(0,0,0);       % connect Z and Y
     \draw[thick, dashed] (0,0.55,0)--(0,1.45,0);  % connect Z and O
     \draw[thick,dashed] (0,0.6,0.6)--(0,0.55,0);  % connect X and Z
    
       
      % draw right angle between OX and XY 
     \RightAngle{(0,1.45,0)} {(0,0.6,0.6)} {(0,0,0)};
     \RightAngle{(0,1.45,0)} {(0,0.55,0)} {(0,0.6,0.6)};
    
\end{tikzpicture}
}
